Imaging of atmospheric dispersion processes with Differential Absorption Lidar

We consider the inverse problem of fitting atmospheric dispersion parameters based on time-resolved back-scattered differential absorption Lidar (DIAL) measurements. The obvious advantage of light-based remote sensing modalities is their extended spatial range which makes them less sensitive to strictly local perturbations/modelling errors or the distance to the plume source. In contrast to other state-of-the-art DIAL methods, we do not make a single scattering assumption but rather propose a new type modality which includes the collection of multiply scattered photons from wider/multiple fields-of-view and argue that this data, paired with a time dependent radiative transfer model, is beneficial for the reconstruction of certain image features. The resulting inverse problem is solved by means of a semi-parametric approach in which the image is reduced to a small number of dispersion related parameters and high-dimensional but computationally convenient nuisance component. This not only allows us to effectively avoid a high-dimensional inverse problem but simultaneously provides a natural regularisation mechanism along with parameters which are directly related to the dispersion model. These can be associated with meaningful physical units while spatial concentration profiles can be obtained by means of forward evaluation of the dispersion process.

==> tikz/instrument.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro{\arcradius}{.40cm}
\pgfmathsetlengthmacro{\arclabelradius}{.70cm}
% DETECTOR
\draw[semithick, red] (-7,8.7) ellipse (0.08 and 0.24);% source ellipse
\draw[fill, red] (-10.6,8.7) circle (3.5pt);
\draw [dashed, ultra thick, -stealth, red](-10.5,8.75) -- (-6.35,8.75);
\draw [dashed, ultra thick, -stealth, red](-10.395,8.65) -- (-6.35,8.65);
\draw (-9.,9) node {\textcolor{red}{\scriptsize \(\lambda_{\mathrm{on/off}}\)}};
\draw (-9.,8.45) node {\textcolor{red}{\scriptsize direction \(v\)}};

\draw[semithick, blue] (-11.55,6.5) rectangle (-7.25,9.25);% detector box
\draw[semithick, blue] (-11.05,9.50) -- (-6.75,9.50);% detector box
\draw[semithick, blue] (-11.05,9.50) -- (-11.55,9.25);% detector box
\draw[semithick, blue] (-6.75,6.75) -- (-7.25,6.50);% detector box
\draw[semithick, blue] (-6.75,9.50) -- (-7.25,9.25);% detector box
\draw[semithick, blue] (-6.75,9.50) -- (-6.75,6.75);% detector box
\draw[semithick, blue,dashed] (-11.05,6.75) -- (-11.55,6.50);% detector box
\draw[semithick, blue, dashed] (-11.05,6.75) rectangle (-6.75,9.50);% detector box
\draw[semithick, fill=blue, blue] (-9.75,6.625) ellipse (0.16 and 0.04);% detector attachment
\draw[line width=2pt, blue] (-9.75,6.625) -- (-8.525,5.625);% detector attachment
\draw[fill=blue, blue] (-8.525,5.625) ellipse (0.12 and 0.12);% detector attachment
\draw[line width=2pt, blue] (-8.525,5.625) -- (-8.525,4.125);% detector attachment
\draw[fill=blue, blue] (-8.525,4.125) ellipse (0.48 and 0.12);% detector attachment
\draw[line width=2pt, blue] (-8.525,5.625) -- (-8.525,4.125);% detector attachment
\draw[line width=2pt, blue] (-8.525,5.625) -- (-8.525,4.125);% detector attachment
% \draw[dashed, blue] (-8.525,5.625) -- ($(-8.525,5.625)+(-20:\arcradius)$);
% \draw[dashed, blue] (-8.525,5.625) -- ($(-8.525,5.625)+(40:\arcradius)$);
\drawlabeledarcdelta{(-8.525,5.625)}{-20}{60}
        {\arcradius}{\textcolor{blue}{\scriptsize \(\phi\)}}{\arclabelradius}
\draw[stealth-,color=blue] (-8.775,4.425) arc (-130:130:0.32 and .08);% right half of the left ellipse
\draw[-stealth,color=blue] (-8.775,4.425) arc (-130:130:0.32 and .08);% right half of the left ellipse
\draw[fill=white] (-8.00,4.50) node {\textcolor{blue}{\scriptsize \(\theta\)}};

        
\draw[semithick, fill=gray, gray] (-7,7.5) ellipse (0.16 and 0.48);% detector ellipse
\draw[semithick, fill=black] (-7,7.5) ellipse (0.08 and 0.24);% detector ellipse
\draw [very thick, -stealth, blue](-10.5,9.7) -- (-7.5,9.7);
\draw (-9,10) node {\textcolor{blue}{\scriptsize instrument orientation \(v\)}};
\draw (-8.5,3.5) node {\textcolor{blue}{\scriptsize instrument position \(x_D\)}};


% NARROW FOV
\draw[dashed,color=black] (-7,7.74) -- (-1,7.77);% narrow FOV cone - bottom line (dashed)
\draw[semithick] (-7,7.74) -- (-5,7.75);% narrow FOV cone - top line (solid)
\draw[dashed,color=black] (-7,7.26) -- (-1,7.23);% narrow FOV cone - bottom line (dashed)
\draw[semithick] (-7,7.26) -- (-5,7.25);% narrow FOV cone - bottom line (solid)
\draw[ultra thick] (-5,7.5) ellipse (0.083 and 0.25);% narrow FOV ellipse
\draw (-9.35,7.7) node {\textcolor{black}{\scriptsize narrow FOV detection}};
\draw[thin] (-7.9,7.7) -- (-7,7.5);% narrow FOV cone - bottom line (solid)

\draw (-1.25,7.5) node {\scriptsize single scattering at \(-v\)};% narrow FOV text
\draw [very thick, stealth-](-4,7.5) -- (-3,7.5);% narrow FOV direction

% WIDE FOV
\draw[dashed,color=gray] (-7,7.98) -- (-1.3,10.95);% wide FOV cone - bottom line (dashed)
\draw[thick,color=gray] (-7,7.98) -- (-5.1,8.97);% wide FOV cone - top line (solid)
\draw[dashed,color=gray] (-7,7.02) -- (-1.3,4.05);% wide FOV cone - bottom line (dashed)
\draw[thick,color=gray] (-7,7.02) -- (-5.1,6.03);% wide FOV cone - bottom line (solid)
\draw[ultra thick,color=gray] (-5,7.5) ellipse (0.5 and 1.5);% wide FOV ellipse
\draw (-9.35,7.0) node {\textcolor{gray}{\scriptsize wide FOV detection}};
\draw[thin, gray] (-8.0,7.0) -- (-7,7.15);% narrow FOV cone - bottom line (solid)

\draw [gray, stealth-](-4.00,6.75) -- (-3.25,6.65);% wide FOV direction
\draw [gray, stealth-](-4.03,6.55) -- (-3.28,6.40);% wide FOV direction
\draw [gray, stealth-](-4.07,6.35) -- (-3.32,6.15);% wide FOV direction
\draw [gray, stealth-](-4.12,6.15) -- (-3.37,5.90);% wide FOV direction
\draw [gray, stealth-](-4.18,5.95) -- (-3.43,5.65);% wide FOV direction

\draw [gray, stealth-](-4.00,8.25) -- (-3.25,8.35);% wide FOV direction
\draw [gray, stealth-](-4.03,8.45) -- (-3.28,8.60);% wide FOV direction
\draw [gray, stealth-](-4.07,8.65) -- (-3.32,8.85);% wide FOV direction
\draw [gray, stealth-](-4.12,8.85) -- (-3.37,9.10);% wide FOV direction
\draw [gray, stealth-](-4.18,9.05) -- (-3.43,9.35);% wide FOV direction

\draw (-1.25,9.20) node {\textcolor{gray}{\scriptsize multiple scattering response}};
\draw (-1.25,8.90) node {\textcolor{gray}{\scriptsize at a range of impact angles}};

 
    \pgfdeclarelayer{nodelayer} 
    \pgfdeclarelayer{edgelayer}
    \pgfsetlayers{main,nodelayer,edgelayer}
	\begin{pgfonlayer}{nodelayer}
		\node   (0) at (6.75, 2.75) {};
		\node   (1) at (4.25, 2) {};
		\node   (2) at (8.75, 3.5) {};
		\node   (3) at (10.25, 4.25) {};
		\node   (5) at (4, 7.25) {};
		\node   (6) at (7, 10) {};
		\node   (7) at (2.5, 5.75) {};
		\node   (8) at (1.25, 3.5) {};
		\node   (9) at (0.25, 1.25) {};
		\node   (10) at (0, 0) {};
		\node   (11) at (2, 1) {};
		\node   (13) at (9.25, 11) {};
		\node   (15) at (11.75, 10.5) {};
		\node   (16) at (13, 7.25) {};
		\node   (17) at (12, 5.75) {};
		\node   (18) at (5.5, 8.75) {};
		\node   (19) at (0.75, 2) {};
		\node   (20) at (11.75, 4.5) {};
		\node   (21) at (13, 9.25) {};
		\node   (34) at (7, 6.5) {};
		\node   (35) at (7.25, 8) {};
		\node   (36) at (9.5, 9.25) {};
		\node   (41) at (5.75, 8) {};
		\node   (42) at (4, 6.75) {};
		\node   (43) at (5.75, 3.25) {};
		\node   (44) at (8.25, 4) {};
		\node   (45) at (10.25, 5) {};
		\node   (46) at (11.25, 6) {};
		\node   (47) at (12.75, 7.75) {};
		\node   (48) at (12.5, 8.75) {};
		\node   (49) at (11.5, 10.25) {};
		\node   (50) at (7.5, 9.75) {};
		\node   (51) at (9, 10.5) {};
		\node   (52) at (11.75, 8) {};
		\node   (53) at (10, 6.25) {};
		\node   (54) at (8.75, 5.5) {};
		\node   (55) at (9.5, 7.75) {};
		\node   (57) at (7, 6.5) {};
		\node   (58) at (3.5, 4.5) {};
		\node   (59) at (4.5, 5.75) {};
		\node   (60) at (6, 6.25) {};
		\node   (61) at (8, 6.75) {};
		\node   (62) at (8.5, 7.75) {};
		\node   (63) at (9.25, 8.5) {};
		\node   (64) at (11, 7.75) {};
		\node   (65) at (9.75, 7.25) {};
		\node   (66) at (8.75, 6.75) {};
		\node   (67) at (9.75, 10.25) {};
		\node   (68) at (10.75, 9.25) {};
		\node   (69) at (11.5, 8.75) {};
		\node   (70) at (8, 5.5) {};
		\node   (71) at (6.5, 5.25) {};
		\node   (72) at (5.5, 4.25) {};
		\node   (74) at (8.75, 7.5) {};
		\node   (75) at (7.5, 7.75) {};
		\node   (76) at (9.75, 6.5) {};
		\node   (77) at (10.25, 8.75) {};
		\node   (78) at (3.75, 3.25) {};
		\node   (79) at (4.75, 5.25) {};
		\node   (80) at (5, 4.5) {};
		\node   (81) at (2.75, 2.25) {};
		\node   (82) at (2, 3.75) {};
		\node   (83) at (1.5, 2.25) {};
		\node   (84) at (1.25, 1.25) {};
		\node   (85) at (0.75, 1.5) {};
		\node   (86) at (4.25, 2.75) {};
		\node   (87) at (3.5, 2) {};
		\node   (88) at (1.75, 4.25) {};
		\node   (90) at (2.25, 5) {};
		\node   (91) at (2.25, 2.75) {};
		\node   (92) at (5, 3.5) {};
		\node   (93) at (3, 3.25) {};
		\node   (94) at (4.75, 3) {};
		\node   (95) at (5, 7.25) {};
		\node   (96) at (4.5, 6.75) {};
		\node   (97) at (5.25, 7) {};
		\node   (98) at (6, 7.75) {};
		\node   (99) at (2.75, 4.75) {};
		\node   (100) at (3.75, 2.5) {};


	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, ultra thick] (10.center) to (11.center);
		\draw [bend right, ultra thick] (11.center) to (1.center);
		\draw [bend right=45, ultra thick] (1.center) to (0.center);
		\draw [bend right, looseness=0.75, ultra thick] (0.center) to (2.center);
		\draw [bend right, ultra thick] (2.center) to (3.center);
		\draw [bend right, looseness=1.25, ultra thick] (7.center) to (8.center);
		\draw [bend right=15, ultra thick] (9.center) to (10.center);
		\draw [ultra thick] (9.center) to (19.center);
		\draw [bend right=15, ultra thick] (19.center) to (8.center);
		\draw [bend left=45, ultra thick] (7.center) to (5.center);
		\draw [bend left, looseness=1.25, ultra thick] (5.center) to (18.center);
		\draw [bend left=45, ultra thick] (18.center) to (6.center);
		\draw [bend left=60, ultra thick] (6.center) to (13.center);
		\draw [bend left=60, ultra thick] (13.center) to (15.center);
		\draw [bend left=60, looseness=1.25, ultra thick] (15.center) to (21.center);
		\draw [bend left=60, looseness=1.25, ultra thick] (21.center) to (16.center);
		\draw [bend left=45, looseness=1.25, ultra thick] (16.center) to (17.center);
		\draw [bend right, ultra thick] (3.center) to (20.center);
		\draw [bend right, ultra thick] (20.center) to (17.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (34.center) to (35.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (35.center) to (36.center);
		\draw [bend left=45, looseness=0.75, ultra thick] (45.center) to (3.center);
		\draw [bend right, looseness=0.75, ultra thick] (44.center) to (2.center);
		\draw [bend right=15, ultra thick] (43.center) to (0.center);
		\draw [bend right=15, looseness=0.50, ultra thick] (5.center) to (42.center);
		\draw [bend right, looseness=0.75, ultra thick] (18.center) to (41.center);
		\draw [bend right=15, ultra thick] (46.center) to (17.center);
		\draw [bend left=15, ultra thick] (6.center) to (50.center);
		\draw [bend left=255, looseness=0.25, ultra thick] (13.center) to (51.center);
		\draw [bend right=45, looseness=0.50, ultra thick] (15.center) to (49.center);
		\draw [bend left, ultra thick] (21.center) to (48.center);
		\draw [bend left=15, ultra thick] (47.center) to (16.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (52.center) to (53.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (53.center) to (54.center);
		\draw [bend right, looseness=1.25, ultra thick] (58.center) to (59.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (59.center) to (60.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (61.center) to (62.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (62.center) to (63.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (64.center) to (65.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (65.center) to (66.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (67.center) to (68.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (68.center) to (69.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (70.center) to (71.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (71.center) to (72.center);
		\draw [bend right=120, looseness=0.25, ultra thick] (62.center) to (74.center);
		\draw [bend left=60, looseness=0.25, ultra thick] (65.center) to (55.center);
		\draw [bend right=60, looseness=0.50, ultra thick] (35.center) to (75.center);
		\draw [ultra thick](53.center) to (76.center);
		\draw [bend right, looseness=0.75, ultra thick] (77.center) to (68.center);
		\draw [bend left=60, looseness=0.75, ultra thick] (78.center) to (72.center);
		\draw [ultra thick](72.center) to (80.center);
		\draw [bend right, ultra thick] (59.center) to (79.center);
		\draw [bend right=15, looseness=0.75, ultra thick] (58.center) to (82.center);
		\draw [bend right=15, looseness=0.75, ultra thick] (82.center) to (83.center);
		\draw [bend left=45, ultra thick] (78.center) to (81.center);
		\draw [bend right, looseness=0.75, ultra thick] (81.center) to (84.center);
		\draw [bend left, ultra thick] (83.center) to (85.center);
		\draw [bend left, looseness=0.75, ultra thick] (81.center) to (87.center);
		\draw [bend left=75, looseness=2.00, ultra thick] (88.center) to (82.center);
		\draw [bend right=45, ultra thick] (78.center) to (86.center);
		\draw [bend left=15, ultra thick] (7.center) to (90.center);
		\draw [bend left=90, looseness=1.75, ultra thick] (72.center) to (92.center);
		\draw [bend right=60, ultra thick] (82.center) to (91.center);
		\draw [bend left=45, ultra thick] (78.center) to (93.center);
		\draw [bend left=75, looseness=1.25, ultra thick] (92.center) to (94.center);
		\draw [bend right=60, looseness=1.25, ultra thick] (41.center) to (95.center);
		\draw [bend left=60, looseness=1.25, ultra thick] (96.center) to (95.center);
		\draw [ultra thick] (41.center) to (98.center);
		\draw [bend right=15, looseness=0.75, ultra thick] (95.center) to (97.center);
		\draw [bend right, ultra thick] (99.center) to (58.center);
		\draw [bend right=15, looseness=0.50, ultra thick] (100.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> tikz/nFOV_large.tex <==
\begin{figure}
\centering
    
    \begin{tikzpicture}[ray/.style={decoration={markings,mark=at position .5 with {\arrow[>=latex]{>}}},postaction=decorate}]            
    \node (0) at (-1.75, 3) {};
		\node (1) at (-0.25, 5) {};
		\node (2) at (2.75, 5.75) {};
		\node (3) at (6, 5) {};
		\node (5) at (-1.25, -5) {};
		\node (6) at (2.75, -7) {};
		\node (7) at (6, -6.75) {};
		\node (8) at (8, -5.25) {};
		\node (9) at (-2.75, -1.25) {};
		\node (10) at (7.75, 3.75) {};
		\node (11) at (8.75, 1.25) {};
		\node (12) at (9.75, -2.25) {};
		\node (13) at (-0.75, -4.5) {};
		\node (14) at (2.75, -6.5) {};
		\node (15) at (5, -5.75) {};
		\node (16) at (7.75, -4.75) {};
		\node (17) at (9, -2.25) {};
		\node (18) at (8, 1.25) {};
		\node (19) at (2.75, 5) {};
		\node (20) at (0.5, 4.5) {};
		\node (21) at (-1, 2.75) {};
		\node (22) at (-1.75, -1.25) {};
		\node (23) at (5.75, 4) {};
		\node (24) at (6.75, 3) {};
		\node (25) at (-2.25, -3.5) {};
		\node (26) at (-1.75, -3.25) {};
		\draw [white, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw [white, bend right=60] (6.center) to (7.center);
		\draw [white, bend right=45, looseness=0.75] (7.center) to (8.center);
		\draw [white, bend right=60, looseness=1.25] (1.center) to (0.center);
		\draw [white, bend right=45] (2.center) to (1.center);
		\draw [white, bend left=60] (2.center) to (3.center);
		\draw [white, bend left=60, looseness=1.25] (9.center) to (0.center);
		\draw [white, bend left=60] (12.center) to (8.center);
		\draw [white, bend left=75, looseness=1.25] (3.center) to (10.center);
		\draw [white, bend left=60] (10.center) to (11.center);
		\draw [white, bend left=75] (11.center) to (12.center);
		\draw [white, bend left=15] (1.center) to (20.center);
		\draw [white, bend right=45, looseness=0.75] (2.center) to (19.center);
		\draw [white, bend left=15] (3.center) to (23.center);
		\draw [white, bend right] (10.center) to (24.center);
		\draw [white, bend left=45] (11.center) to (18.center);
		\draw [white, bend left] (12.center) to (17.center);
		\draw [white, bend right] (8.center) to (16.center);
		\draw [white, bend right] (15.center) to (7.center);
		\draw [white, bend left=15, looseness=0.75] (14.center) to (6.center);
		\draw [white, bend left=45, looseness=0.75] (13.center) to (5.center);
		\draw [white, bend right] (9.center) to (22.center);
		\draw [white, bend right] (0.center) to (21.center);
		\draw [white, bend right=75, looseness=1.25] (9.center) to (25.center);
		\draw [white, bend right=60, looseness=1.25] (25.center) to (5.center);


    \draw[thick,gray] (-12,-.30) ellipse (0.11 and 0.33);% wide FOV ellipse
    % \draw[thick,fill=black,black] (-12,0) ellipse (0.025 and 0.075);% wide FOV ellipse
    \draw[thick,color=blue!5,fill=blue!3] (1.85,-.5) ellipse (4.2 and 4.2);% feature ellipse
    

    
    \coordinate (A) at (-12,0);
    \coordinate (A') at (3,0);
    \coordinate (A'') at (-5.6,3);
    % \draw[ray] (A) -- (A -| 3, 0);


    \draw[thick,red!35] (-12,.36) -- (-8,.3225);
    \draw[thick,red!35] (-12,.34) -- (-8,.3025);
    \draw[thick,red!35] (-8,.3025) -- (0,.2275);
    \draw[thick,red!35] (-12,.32) -- (-8,.2825);
    \draw[thick,red!35] (-8,.2825) -- (2,0.18875);
    \draw[thick,red!35] (-12,.30) -- (-8,.2625);
    \draw[thick,red!35] (-8,0.2625) -- (-2,0.20625);
    \draw[thick,red!35] (-12,.26) -- (-8,.2225);
    \draw[thick,red!35] (-8,.2225) -- (-6,0.20375);
    \draw[thick,red!35] (-12,.28) -- (-8,.2425);
    \draw[thick,red!35] (-8,.2425) -- (-3,0.205);
    \draw[dashed,thick,red!35,-stealth] (4,.17) -- (6,0.135);

    
    % \draw[line width=4pt,gray!40] (-12,.31) -- (3,0.16);
    \draw [dashed, thin, -stealth, red](-13.150,.36) -- (-12.1,.36);
    \draw [dashed, thin, -stealth, red](-13.045,.26) -- (-12.1,.26);

    \draw[ultra thick,ray, red!35] (-12,.32) -- (4,.17);
    \draw[ultra thick,ray, blue!70] (4,.18) -- (-12,-.3);

    
    

    
    

    % \draw[dashed,color=gray] (-12,.45) -- (-7,2.95);% wide FOV cone - bottom line (dashed)
    % \draw[thick,color=gray] (-12,.45) -- (-9,1.95);% wide FOV cone - top line (solid)
    % \draw[dashed,color=gray] (-12,-.45) -- (-7,-2.95);% wide FOV cone - bottom line (solid)
    % \draw[thick,color=gray] (-12,-.45) -- (-9,-1.95);% wide FOV cone - bottom line (dashed)
\end{tikzpicture}
\end{figure}

==> tikz/nFOV_large_cloud.tex <==
\begin{figure}
\centering
    
    \begin{tikzpicture}[ray/.style={decoration={markings,mark=at position .5 with {\arrow[>=latex]{>}}},postaction=decorate}]

		\node (0) at (-1.75, 3) {};
		\node (1) at (-0.25, 5) {};
		\node (2) at (2.75, 5.75) {};
		\node (3) at (6, 5) {};
		\node (5) at (-1.25, -5) {};
		\node (6) at (2.75, -7) {};
		\node (7) at (6, -6.75) {};
		\node (8) at (8, -5.25) {};
		\node (9) at (-2.75, -1.25) {};
		\node (10) at (7.75, 3.75) {};
		\node (11) at (8.75, 1.25) {};
		\node (12) at (9.75, -2.25) {};
		\node (13) at (-0.75, -4.5) {};
		\node (14) at (2.75, -6.5) {};
		\node (15) at (5, -5.75) {};
		\node (16) at (7.75, -4.75) {};
		\node (17) at (9, -2.25) {};
		\node (18) at (8, 1.25) {};
		\node (19) at (2.75, 5) {};
		\node (20) at (0.5, 4.5) {};
		\node (21) at (-1, 2.75) {};
		\node (22) at (-1.75, -1.25) {};
		\node (23) at (5.75, 4) {};
		\node (24) at (6.75, 3) {};
		\node (25) at (-2.25, -3.5) {};
		\node (26) at (-1.75, -3.25) {};
		\draw [semithick, dashed, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw [semithick, dashed, bend right=60] (6.center) to (7.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (7.center) to (8.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (1.center) to (0.center);
		\draw [semithick, dashed, bend right=45] (2.center) to (1.center);
		\draw [semithick, dashed, bend left=60] (2.center) to (3.center);
		\draw [semithick, dashed, bend left=60, looseness=1.25] (9.center) to (0.center);
		\draw [semithick, dashed, bend left=60] (12.center) to (8.center);
		\draw [semithick, dashed, bend left=75, looseness=1.25] (3.center) to (10.center);
		\draw [semithick, dashed, bend left=60] (10.center) to (11.center);
		\draw [semithick, dashed, bend left=75] (11.center) to (12.center);
		\draw [semithick, dashed, bend left=15] (1.center) to (20.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (2.center) to (19.center);
		\draw [semithick, dashed, bend left=15] (3.center) to (23.center);
		\draw [semithick, dashed, bend right] (10.center) to (24.center);
		\draw [semithick, dashed, bend left=45] (11.center) to (18.center);
		\draw [semithick, dashed, bend left] (12.center) to (17.center);
		\draw [semithick, dashed, bend right] (8.center) to (16.center);
		\draw [semithick, dashed, bend right] (15.center) to (7.center);
		\draw [semithick, dashed, bend left=15, looseness=0.75] (14.center) to (6.center);
		\draw [semithick, dashed, bend left=45, looseness=0.75] (13.center) to (5.center);
		\draw [semithick, dashed, bend right] (9.center) to (22.center);
		\draw [semithick, dashed, bend right] (0.center) to (21.center);
		\draw [semithick, dashed, bend right=75, looseness=1.25] (9.center) to (25.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (25.center) to (5.center);
		\draw [thick, dashed, bend left=15] (25.center) to (26.center);


    \draw[thick,gray] (-12,-.30) ellipse (0.11 and 0.33);% wide FOV ellipse
    % \draw[thick,fill=black,black] (-12,0) ellipse (0.025 and 0.075);% wide FOV ellipse
    \draw[thick,color=blue!5,fill=blue!3] (1.85,-.5) ellipse (4.2 and 4.2);% feature ellipse
    

    
    \coordinate (A) at (-12,0);
    \coordinate (A') at (3,0);
    \coordinate (A'') at (-5.6,3);
    % \draw[ray] (A) -- (A -| 3, 0);


    \draw[thick,red!35] (-12,.36) -- (-8,.3225);
    \draw[thick,red!35] (-12,.34) -- (-8,.3025);
    \draw[thick,red!35] (-8,.3025) -- (0,.2275);
    \draw[thick,red!35] (-12,.32) -- (-8,.2825);
    \draw[thick,red!35] (-8,.2825) -- (2,0.18875);
    \draw[thick,red!35] (-12,.30) -- (-8,.2625);
    \draw[thick,red!35] (-8,0.2625) -- (-2,0.20625);
    \draw[thick,red!35] (-12,.26) -- (-8,.2225);
    \draw[thick,red!35] (-8,.2225) -- (-6,0.20375);
    \draw[thick,red!35] (-12,.28) -- (-8,.2425);
    \draw[thick,red!35] (-8,.2425) -- (-3,0.205);
    \draw[dashed,thick,red!35,-stealth] (4,.17) -- (6,0.135);

    
    % \draw[line width=4pt,gray!40] (-12,.31) -- (3,0.16);
    \draw [dashed, thin, -stealth, red](-13.150,.36) -- (-12.1,.36);
    \draw [dashed, thin, -stealth, red](-13.045,.26) -- (-12.1,.26);

    \draw[ultra thick,ray, red!35] (-12,.32) -- (4,.17);
    \draw[ultra thick,ray, blue!70] (4,.18) -- (-12,-.3);

    
    

    
    

    % \draw[dashed,color=gray] (-12,.45) -- (-7,2.95);% wide FOV cone - bottom line (dashed)
    % \draw[thick,color=gray] (-12,.45) -- (-9,1.95);% wide FOV cone - top line (solid)
    % \draw[dashed,color=gray] (-12,-.45) -- (-7,-2.95);% wide FOV cone - bottom line (solid)
    % \draw[thick,color=gray] (-12,-.45) -- (-9,-1.95);% wide FOV cone - bottom line (dashed)
\end{tikzpicture}
\end{figure}

==> tikz/nFOV_small.tex <==
\begin{figure}
\centering
    
    \begin{tikzpicture}[ray/.style={decoration={markings,mark=at position .5 with {\arrow[>=latex]{>}}},postaction=decorate}]
            \node (0) at (-1.75, 3) {};
		\node (1) at (-0.25, 5) {};
		\node (2) at (2.75, 5.75) {};
		\node (3) at (6, 5) {};
		\node (5) at (-1.25, -5) {};
		\node (6) at (2.75, -7) {};
		\node (7) at (6, -6.75) {};
		\node (8) at (8, -5.25) {};
		\node (9) at (-2.75, -1.25) {};
		\node (10) at (7.75, 3.75) {};
		\node (11) at (8.75, 1.25) {};
		\node (12) at (9.75, -2.25) {};
		\node (13) at (-0.75, -4.5) {};
		\node (14) at (2.75, -6.5) {};
		\node (15) at (5, -5.75) {};
		\node (16) at (7.75, -4.75) {};
		\node (17) at (9, -2.25) {};
		\node (18) at (8, 1.25) {};
		\node (19) at (2.75, 5) {};
		\node (20) at (0.5, 4.5) {};
		\node (21) at (-1, 2.75) {};
		\node (22) at (-1.75, -1.25) {};
		\node (23) at (5.75, 4) {};
		\node (24) at (6.75, 3) {};
		\node (25) at (-2.25, -3.5) {};
		\node (26) at (-1.75, -3.25) {};
		\draw [white, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw [white, bend right=60] (6.center) to (7.center);
		\draw [white, bend right=45, looseness=0.75] (7.center) to (8.center);
		\draw [white, bend right=60, looseness=1.25] (1.center) to (0.center);
		\draw [white, bend right=45] (2.center) to (1.center);
		\draw [white, bend left=60] (2.center) to (3.center);
		\draw [white, bend left=60, looseness=1.25] (9.center) to (0.center);
		\draw [white, bend left=60] (12.center) to (8.center);
		\draw [white, bend left=75, looseness=1.25] (3.center) to (10.center);
		\draw [white, bend left=60] (10.center) to (11.center);
		\draw [white, bend left=75] (11.center) to (12.center);
		\draw [white, bend left=15] (1.center) to (20.center);
		\draw [white, bend right=45, looseness=0.75] (2.center) to (19.center);
		\draw [white, bend left=15] (3.center) to (23.center);
		\draw [white, bend right] (10.center) to (24.center);
		\draw [white, bend left=45] (11.center) to (18.center);
		\draw [white, bend left] (12.center) to (17.center);
		\draw [white, bend right] (8.center) to (16.center);
		\draw [white, bend right] (15.center) to (7.center);
		\draw [white, bend left=15, looseness=0.75] (14.center) to (6.center);
		\draw [white, bend left=45, looseness=0.75] (13.center) to (5.center);
		\draw [white, bend right] (9.center) to (22.center);
		\draw [white, bend right] (0.center) to (21.center);
		\draw [white, bend right=75, looseness=1.25] (9.center) to (25.center);
		\draw [white, bend right=60, looseness=1.25] (25.center) to (5.center);

    \draw[thick,gray] (-12,-.30) ellipse (0.11 and 0.33);% wide FOV ellipse
    % \draw[thick,fill=black,black] (-12,0) ellipse (0.025 and 0.075);% wide FOV ellipse
    \draw[thick,color=blue!5,fill=blue!15] (1.85,-.5) ellipse (1.15 and 1.15);% feature ellipse
    

    
    \coordinate (A) at (-12,0);
    \coordinate (A') at (3,0);
    \coordinate (A'') at (-5.6,3);
    % \draw[ray] (A) -- (A -| 3, 0);


    \draw[thick,red!35] (-12,.36) -- (-8,.3225);
    \draw[thick,red!35] (-12,.34) -- (-8,.3025);
    \draw[thick,red!35] (-8,.3025) -- (0,.2275);
    \draw[thick,red!35] (-12,.32) -- (-8,.2825);
    \draw[thick,red!35] (-8,.2825) -- (2,0.18875);
    \draw[thick,red!35] (-12,.30) -- (-8,.2625);
    \draw[thick,red!35] (-8,0.2625) -- (-2,0.20625);
    \draw[thick,red!35] (-12,.26) -- (-8,.2225);
    \draw[thick,red!35] (-8,.2225) -- (-6,0.20375);
    \draw[thick,red!35] (-12,.28) -- (-8,.2425);
    \draw[thick,red!35] (-8,.2425) -- (-3,0.205);
    \draw[dashed,thick,red!35,-stealth] (4,.17) -- (6,0.135);

    
    % \draw[line width=4pt,gray!40] (-12,.31) -- (3,0.16);
    \draw [dashed, thin, -stealth, red](-13.150,.36) -- (-12.1,.36);
    \draw [dashed, thin, -stealth, red](-13.045,.26) -- (-12.1,.26);

    \draw[ultra thick,ray, red!35] (-12,.32) -- (4,.17);
    \draw[ultra thick,ray, blue!70] (4,.18) -- (-12,-.3);

    
    

    
    

    % \draw[dashed,color=gray] (-12,.45) -- (-7,2.95);% wide FOV cone - bottom line (dashed)
    % \draw[thick,color=gray] (-12,.45) -- (-9,1.95);% wide FOV cone - top line (solid)
    % \draw[dashed,color=gray] (-12,-.45) -- (-7,-2.95);% wide FOV cone - bottom line (solid)
    % \draw[thick,color=gray] (-12,-.45) -- (-9,-1.95);% wide FOV cone - bottom line (dashed)
\end{tikzpicture}
\end{figure}


==> tikz/nFOV_small_cloud.tex <==
\begin{figure}
\centering
    
    \begin{tikzpicture}[ray/.style={decoration={markings,mark=at position .5 with {\arrow[>=latex]{>}}},postaction=decorate}]

		\node (0) at (-1.75, 3) {};
		\node (1) at (-0.25, 5) {};
		\node (2) at (2.75, 5.75) {};
		\node (3) at (6, 5) {};
		\node (5) at (-1.25, -5) {};
		\node (6) at (2.75, -7) {};
		\node (7) at (6, -6.75) {};
		\node (8) at (8, -5.25) {};
		\node (9) at (-2.75, -1.25) {};
		\node (10) at (7.75, 3.75) {};
		\node (11) at (8.75, 1.25) {};
		\node (12) at (9.75, -2.25) {};
		\node (13) at (-0.75, -4.5) {};
		\node (14) at (2.75, -6.5) {};
		\node (15) at (5, -5.75) {};
		\node (16) at (7.75, -4.75) {};
		\node (17) at (9, -2.25) {};
		\node (18) at (8, 1.25) {};
		\node (19) at (2.75, 5) {};
		\node (20) at (0.5, 4.5) {};
		\node (21) at (-1, 2.75) {};
		\node (22) at (-1.75, -1.25) {};
		\node (23) at (5.75, 4) {};
		\node (24) at (6.75, 3) {};
		\node (25) at (-2.25, -3.5) {};
		\node (26) at (-1.75, -3.25) {};
		\draw [semithick, dashed, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw [semithick, dashed, bend right=60] (6.center) to (7.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (7.center) to (8.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (1.center) to (0.center);
		\draw [semithick, dashed, bend right=45] (2.center) to (1.center);
		\draw [semithick, dashed, bend left=60] (2.center) to (3.center);
		\draw [semithick, dashed, bend left=60, looseness=1.25] (9.center) to (0.center);
		\draw [semithick, dashed, bend left=60] (12.center) to (8.center);
		\draw [semithick, dashed, bend left=75, looseness=1.25] (3.center) to (10.center);
		\draw [semithick, dashed, bend left=60] (10.center) to (11.center);
		\draw [semithick, dashed, bend left=75] (11.center) to (12.center);
		\draw [semithick, dashed, bend left=15] (1.center) to (20.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (2.center) to (19.center);
		\draw [semithick, dashed, bend left=15] (3.center) to (23.center);
		\draw [semithick, dashed, bend right] (10.center) to (24.center);
		\draw [semithick, dashed, bend left=45] (11.center) to (18.center);
		\draw [semithick, dashed, bend left] (12.center) to (17.center);
		\draw [semithick, dashed, bend right] (8.center) to (16.center);
		\draw [semithick, dashed, bend right] (15.center) to (7.center);
		\draw [semithick, dashed, bend left=15, looseness=0.75] (14.center) to (6.center);
		\draw [semithick, dashed, bend left=45, looseness=0.75] (13.center) to (5.center);
		\draw [semithick, dashed, bend right] (9.center) to (22.center);
		\draw [semithick, dashed, bend right] (0.center) to (21.center);
		\draw [semithick, dashed, bend right=75, looseness=1.25] (9.center) to (25.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (25.center) to (5.center);
		\draw [thick, dashed, bend left=15] (25.center) to (26.center);


    \draw[thick,gray] (-12,-.30) ellipse (0.11 and 0.33);% wide FOV ellipse
    % \draw[thick,fill=black,black] (-12,0) ellipse (0.025 and 0.075);% wide FOV ellipse
    \draw[thick,color=blue!5,fill=blue!15] (1.85,-.5) ellipse (1.15 and 1.15);% feature ellipse
    

    
    \coordinate (A) at (-12,0);
    \coordinate (A') at (3,0);
    \coordinate (A'') at (-5.6,3);
    % \draw[ray] (A) -- (A -| 3, 0);


    \draw[thick,red!35] (-12,.36) -- (-8,.3225);
    \draw[thick,red!35] (-12,.34) -- (-8,.3025);
    \draw[thick,red!35] (-8,.3025) -- (0,.2275);
    \draw[thick,red!35] (-12,.32) -- (-8,.2825);
    \draw[thick,red!35] (-8,.2825) -- (2,0.18875);
    \draw[thick,red!35] (-12,.30) -- (-8,.2625);
    \draw[thick,red!35] (-8,0.2625) -- (-2,0.20625);
    \draw[thick,red!35] (-12,.26) -- (-8,.2225);
    \draw[thick,red!35] (-8,.2225) -- (-6,0.20375);
    \draw[thick,red!35] (-12,.28) -- (-8,.2425);
    \draw[thick,red!35] (-8,.2425) -- (-3,0.205);
    \draw[dashed,thick,red!35,-stealth] (4,.17) -- (6,0.135);

    
    % \draw[line width=4pt,gray!40] (-12,.31) -- (3,0.16);
    \draw [dashed, thin, -stealth, red](-13.150,.36) -- (-12.1,.36);
    \draw [dashed, thin, -stealth, red](-13.045,.26) -- (-12.1,.26);

    \draw[ultra thick,ray, red!35] (-12,.32) -- (4,.17);
    \draw[ultra thick,ray, blue!70] (4,.18) -- (-12,-.3);

    
    

    
    

    % \draw[dashed,color=gray] (-12,.45) -- (-7,2.95);% wide FOV cone - bottom line (dashed)
    % \draw[thick,color=gray] (-12,.45) -- (-9,1.95);% wide FOV cone - top line (solid)
    % \draw[dashed,color=gray] (-12,-.45) -- (-7,-2.95);% wide FOV cone - bottom line (solid)
    % \draw[thick,color=gray] (-12,-.45) -- (-9,-1.95);% wide FOV cone - bottom line (dashed)
\end{tikzpicture}
\end{figure}


==> tikz/wFOV_diffuse_weights.tex <==
\begin{tikzpicture}[ray/.style={decoration={markings,mark=at position .5 with {\arrow[>=latex]{>}}},postaction=decorate}]

		\node (0) at (-1.75, 3) {};
		\node (1) at (-0.25, 5) {};
		\node (2) at (2.75, 5.75) {};
		\node (3) at (6, 5) {};
		\node (5) at (-1.25, -5) {};
		\node (6) at (2.75, -7) {};
		\node (7) at (6, -6.75) {};
		\node (8) at (8, -5.25) {};
		\node (9) at (-2.75, -1.25) {};
		\node (10) at (7.75, 3.75) {};
		\node (11) at (8.75, 1.25) {};
		\node (12) at (9.75, -2.25) {};
		\node (13) at (-0.75, -4.5) {};
		\node (14) at (2.75, -6.5) {};
		\node (15) at (5, -5.75) {};
		\node (16) at (7.75, -4.75) {};
		\node (17) at (9, -2.25) {};
		\node (18) at (8, 1.25) {};
		\node (19) at (2.75, 5) {};
		\node (20) at (0.5, 4.5) {};
		\node (21) at (-1, 2.75) {};
		\node (22) at (-1.75, -1.25) {};
		\node (23) at (5.75, 4) {};
		\node (24) at (6.75, 3) {};
		\node (25) at (-2.25, -3.5) {};
		\node (26) at (-1.75, -3.25) {};
		\draw [semithick, dashed, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw [semithick, dashed, bend right=60] (6.center) to (7.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (7.center) to (8.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (1.center) to (0.center);
		\draw [semithick, dashed, bend right=45] (2.center) to (1.center);
		\draw [semithick, dashed, bend left=60] (2.center) to (3.center);
		\draw [semithick, dashed, bend left=60, looseness=1.25] (9.center) to (0.center);
		\draw [semithick, dashed, bend left=60] (12.center) to (8.center);
		\draw [semithick, dashed, bend left=75, looseness=1.25] (3.center) to (10.center);
		\draw [semithick, dashed, bend left=60] (10.center) to (11.center);
		\draw [semithick, dashed, bend left=75] (11.center) to (12.center);
		\draw [semithick, dashed, bend left=15] (1.center) to (20.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (2.center) to (19.center);
		\draw [semithick, dashed, bend left=15] (3.center) to (23.center);
		\draw [semithick, dashed, bend right] (10.center) to (24.center);
		\draw [semithick, dashed, bend left=45] (11.center) to (18.center);
		\draw [semithick, dashed, bend left] (12.center) to (17.center);
		\draw [semithick, dashed, bend right] (8.center) to (16.center);
		\draw [semithick, dashed, bend right] (15.center) to (7.center);
		\draw [semithick, dashed, bend left=15, looseness=0.75] (14.center) to (6.center);
		\draw [semithick, dashed, bend left=45, looseness=0.75] (13.center) to (5.center);
		\draw [semithick, dashed, bend right] (9.center) to (22.center);
		\draw [semithick, dashed, bend right] (0.center) to (21.center);
		\draw [semithick, dashed, bend right=75, looseness=1.25] (9.center) to (25.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (25.center) to (5.center);
            \draw[thick,fill=white,white] (-3.6,.235) ellipse (.05 and .05);% wide FOV ellipse
            \draw[thick,fill=white,white] (-2.84,-1.145) ellipse (.05 and .05);% wide FOV ellipse
            \draw[thick,fill=white,white] (-2.81,-1.325) ellipse (.05 and .05);% wide FOV ellipse
            \draw[thick,fill=white,white] (-3.4,1.88) ellipse (.15 and .15);% wide FOV ellipse
            \draw[thick,fill=white,white] (-1.6,2.88) ellipse (.05 and .05);% wide FOV ellipse

    \draw[thick,gray] (-12,-.30) ellipse (0.11 and 0.33);% wide FOV ellipse

    \draw[thick,red!35] (-12,.36) -- (-8,.3225);
    \draw[thick,red!35] (-12,.34) -- (-8,.3025);
    \draw[thick,red!35] (-8,.3025) -- (0,.2275);
    \draw[thick,red!35] (-12,.32) -- (-8,.2825);
    \draw[thick,red!35] (-8,.2825) -- (2,0.18875);
    \draw[thick,red!35] (-12,.30) -- (-8,.2625);
    \draw[thick,red!35] (-8,0.2625) -- (-2,0.20625);
    \draw[thick,red!35] (-12,.26) -- (-8,.2225);
    \draw[thick,red!35] (-8,.2225) -- (-6,0.20375);
    \draw[thick,red!35] (-12,.28) -- (-8,.2425);
    \draw[thick,red!35] (-8,.2425) -- (-3,0.205);
    \draw[dashed,thick,red!35,-stealth] (2,0.18875) -- (6,0.105);

    
    % \draw[line width=4pt,gray!40] (-12,.31) -- (3,0.16);
    \draw [dashed, thin, -stealth, red](-13.150,.36) -- (-12.1,.36);
    \draw [dashed, thin, -stealth, red](-13.045,.26) -- (-12.1,.26);

    
    \draw[line width=2.5pt,gray!70,ray] (-8,.3225) -- (-5,3.4025);
    \draw[line width=2.5pt,gray!70,ray] (-5,3.4025) -- (-3,1.4025);
    \draw[line width=2.5pt,gray!70,ray] (-3,1.4025) -- (-2.8,-1.7025);
    \draw[line width=2.5pt,gray!70,ray] (-2.8,-1.7025) -- (-12,-.41);
    \draw[line width=2.5pt,gray!70,-stealth] (-2.8,-1.7025) -- (-12,-.41);
    
    
    \draw[line width=2.5pt,gray!70,ray] (0,.2275) -- (-0.1,-.525);
    \draw[line width=2.5pt,gray!70,ray] (-0.1,-.525) -- (0.1,-1.3825);
    \draw[line width=2.5pt,gray!70,ray] (0.1,-1.3825) -- (-0.3,-2.825);
    \draw[line width=2.5pt,gray!70,ray] (-0.3,-2.825) -- (-12,-.48);
    \draw[line width=2.5pt,gray!70,-stealth] (-0.3,-2.825) -- (-12,-.48);
    
    
    \draw[line width=1.2pt,gray!70, dashed, ray] (2,0.18875) -- (3.1,0.75);
    \draw[line width=1.2pt,gray!70, dashed,ray] (3.1,0.75) -- (-12,-.27);
    \draw[line width=1.2pt,gray!70, dashed,-stealth] (3.1,0.75) -- (-12,-.27);
    
    
    \draw[line width=1.2pt,gray!70, dashed,ray] (-2,0.20625) -- (1.5,1.25);
    \draw[line width=1.2pt,gray!70, dashed,ray] (1.5,1.25) -- (0.75,2);
    \draw[line width=1.2pt,gray!70, dashed,ray] (0.75,2) -- (-12,-.20);
    \draw[line width=1.2pt,gray!70, dashed,-stealth] (0.75,2) -- (-12,-.20);
    
    
    \draw[line width=1.2pt,gray!70, dashed,ray] (-3,0.205) -- (2.5,-.62425);
    \draw[line width=1.2pt,gray!70, dashed,ray] (2.5,-.62425) -- (-12,-.34);
    \draw[line width=1.2pt,gray!70, dashed,-stealth] (2.5,-.62425) -- (-12,-.34);
    
    
    \draw[line width=2.5pt,gray!70,ray] (-6,0.20375) -- (-1.45,1.8825);
    \draw[line width=2.5pt,gray!70,ray] (-1.45,1.8825) -- (-0.15,2.9325);
    \draw[line width=2.5pt,gray!70,ray] (-0.15,2.9325) -- (-12,-.13);
    \draw[line width=2.5pt,gray!70,-stealth] (-0.15,2.9325) -- (-12,-.13);


\end{tikzpicture}



==> tikz/wFOV_direct_weights.tex <==
\begin{tikzpicture}[ray/.style={decoration={markings,mark=at position .5 with {\arrow[>=latex]{>}}},postaction=decorate}]

		\node (0) at (-1.75, 3) {};
		\node (1) at (-0.25, 5) {};
		\node (2) at (2.75, 5.75) {};
		\node (3) at (6, 5) {};
		\node (5) at (-1.25, -5) {};
		\node (6) at (2.75, -7) {};
		\node (7) at (6, -6.75) {};
		\node (8) at (8, -5.25) {};
		\node (9) at (-2.75, -1.25) {};
		\node (10) at (7.75, 3.75) {};
		\node (11) at (8.75, 1.25) {};
		\node (12) at (9.75, -2.25) {};
		\node (13) at (-0.75, -4.5) {};
		\node (14) at (2.75, -6.5) {};
		\node (15) at (5, -5.75) {};
		\node (16) at (7.75, -4.75) {};
		\node (17) at (9, -2.25) {};
		\node (18) at (8, 1.25) {};
		\node (19) at (2.75, 5) {};
		\node (20) at (0.5, 4.5) {};
		\node (21) at (-1, 2.75) {};
		\node (22) at (-1.75, -1.25) {};
		\node (23) at (5.75, 4) {};
		\node (24) at (6.75, 3) {};
		\node (25) at (-2.25, -3.5) {};
		\node (26) at (-1.75, -3.25) {};
		\draw [semithick, dashed, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw [semithick, dashed, bend right=60] (6.center) to (7.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (7.center) to (8.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (1.center) to (0.center);
		\draw [semithick, dashed, bend right=45] (2.center) to (1.center);
		\draw [semithick, dashed, bend left=60] (2.center) to (3.center);
		\draw [semithick, dashed, bend left=60, looseness=1.25] (9.center) to (0.center);
		\draw [semithick, dashed, bend left=60] (12.center) to (8.center);
		\draw [semithick, dashed, bend left=75, looseness=1.25] (3.center) to (10.center);
		\draw [semithick, dashed, bend left=60] (10.center) to (11.center);
		\draw [semithick, dashed, bend left=75] (11.center) to (12.center);
		\draw [semithick, dashed, bend left=15] (1.center) to (20.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (2.center) to (19.center);
		\draw [semithick, dashed, bend left=15] (3.center) to (23.center);
		\draw [semithick, dashed, bend right] (10.center) to (24.center);
		\draw [semithick, dashed, bend left=45] (11.center) to (18.center);
		\draw [semithick, dashed, bend left] (12.center) to (17.center);
		\draw [semithick, dashed, bend right] (8.center) to (16.center);
		\draw [semithick, dashed, bend right] (15.center) to (7.center);
		\draw [semithick, dashed, bend left=15, looseness=0.75] (14.center) to (6.center);
		\draw [semithick, dashed, bend left=45, looseness=0.75] (13.center) to (5.center);
		\draw [semithick, dashed, bend right] (9.center) to (22.center);
		\draw [semithick, dashed, bend right] (0.center) to (21.center);
		\draw [semithick, dashed, bend right=75, looseness=1.25] (9.center) to (25.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (25.center) to (5.center);
            \draw[thick,fill=white,white] (-3.6,.235) ellipse (.05 and .05);% wide FOV ellipse
            \draw[thick,fill=white,white] (-2.84,-1.145) ellipse (.05 and .05);% wide FOV ellipse
            \draw[thick,fill=white,white] (-2.81,-1.325) ellipse (.05 and .05);% wide FOV ellipse
            \draw[thick,fill=white,white] (-3.4,1.88) ellipse (.15 and .15);% wide FOV ellipse
            \draw[thick,fill=white,white] (-1.6,2.88) ellipse (.05 and .05);% wide FOV ellipse

    \draw[thick,gray] (-12,-.30) ellipse (0.11 and 0.33);% wide FOV ellipse

    \draw[thick,red!35] (-12,.36) -- (-8,.3225);
    \draw[thick,red!35] (-12,.34) -- (-8,.3025);
    \draw[thick,red!35] (-8,.3025) -- (0,.2275);
    \draw[thick,red!35] (-12,.32) -- (-8,.2825);
    \draw[thick,red!35] (-8,.2825) -- (2,0.18875);
    \draw[thick,red!35] (-12,.30) -- (-8,.2625);
    \draw[thick,red!35] (-8,0.2625) -- (-2,0.20625);
    \draw[thick,red!35] (-12,.26) -- (-8,.2225);
    \draw[thick,red!35] (-8,.2225) -- (-6,0.20375);
    \draw[thick,red!35] (-12,.28) -- (-8,.2425);
    \draw[thick,red!35] (-8,.2425) -- (-3,0.205);
    \draw[dashed,thick,red!35,-stealth] (2,0.18875) -- (6,0.105);

    
    % \draw[line width=4pt,gray!40] (-12,.31) -- (3,0.16);
    \draw [dashed, thin, -stealth, red](-13.150,.36) -- (-12.1,.36);
    \draw [dashed, thin, -stealth, red](-13.045,.26) -- (-12.1,.26);

    
    \draw[line width=1.2pt,gray!70,dashed,ray] (-8,.3225) -- (-5,3.4025);
    \draw[line width=1.2pt,gray!70,dashed,ray] (-5,3.4025) -- (-3,1.4025);
    \draw[line width=1.2pt,gray!70,dashed,ray] (-3,1.4025) -- (-2.8,-1.7025);
    \draw[line width=1.2pt,gray!70,dashed,ray] (-2.8,-1.7025) -- (-12,-.41);
    \draw[line width=1.2pt,gray!70,dashed,-stealth] (-2.8,-1.7025) -- (-12,-.41);
    
    
    \draw[line width=1.2pt,gray!70,dashed,ray] (0,.2275) -- (-0.1,-.525);
    \draw[line width=1.2pt,gray!70,dashed,ray] (-0.1,-.525) -- (0.1,-1.3825);
    \draw[line width=1.2pt,gray!70,dashed,ray] (0.1,-1.3825) -- (-0.3,-2.825);
    \draw[line width=1.2pt,gray!70,dashed,ray] (-0.3,-2.825) -- (-12,-.48);
    \draw[line width=1.2pt,gray!70,dashed,-stealth] (-0.3,-2.825) -- (-12,-.48);
    
    
    \draw[line width=2.5pt,gray!70, ray] (2,0.18875) -- (3.1,0.75);
    \draw[line width=2.5pt,gray!70,ray] (3.1,0.75) -- (-12,-.27);
    \draw[line width=2.5pt,gray!70,-stealth] (3.1,0.75) -- (-12,-.27);
    
    
    \draw[line width=2.5pt,gray!70,ray] (-2,0.20625) -- (1.5,1.25);
    \draw[line width=2.5pt,gray!70,ray] (1.5,1.25) -- (0.75,2);
    \draw[line width=2.5pt,gray!70,ray] (0.75,2) -- (-12,-.20);
    \draw[line width=2.5pt,gray!70,-stealth] (0.75,2) -- (-12,-.20);
    
    
    \draw[line width=2.5pt,gray!70,ray] (-3,0.205) -- (2.5,-.62425);
    \draw[line width=2.5pt,gray!70,ray] (2.5,-.62425) -- (-12,-.34);
    \draw[line width=2.5pt,gray!70,-stealth] (2.5,-.62425) -- (-12,-.34);
    
    
    \draw[line width=1.2pt,gray!70,dashed,ray] (-6,0.20375) -- (-1.45,1.8825);
    \draw[line width=1.2pt,gray!70,dashed,ray] (-1.45,1.8825) -- (-0.15,2.9325);
    \draw[line width=1.2pt,gray!70,dashed,ray] (-0.15,2.9325) -- (-12,-.13);
    \draw[line width=1.2pt,gray!70,dashed,-stealth] (-0.15,2.9325) -- (-12,-.13);


\end{tikzpicture}


==> tikz/wFOV_large.tex <==
\begin{tikzpicture}[ray/.style={decoration={markings,mark=at position .5 with {\arrow[>=latex]{>}}},postaction=decorate}]

            \node (0) at (-1.75, 3) {};
		\node (1) at (-0.25, 5) {};
		\node (2) at (2.75, 5.75) {};
		\node (3) at (6, 5) {};
		\node (5) at (-1.25, -5) {};
		\node (6) at (2.75, -7) {};
		\node (7) at (6, -6.75) {};
		\node (8) at (8, -5.25) {};
		\node (9) at (-2.75, -1.25) {};
		\node (10) at (7.75, 3.75) {};
		\node (11) at (8.75, 1.25) {};
		\node (12) at (9.75, -2.25) {};
		\node (13) at (-0.75, -4.5) {};
		\node (14) at (2.75, -6.5) {};
		\node (15) at (5, -5.75) {};
		\node (16) at (7.75, -4.75) {};
		\node (17) at (9, -2.25) {};
		\node (18) at (8, 1.25) {};
		\node (19) at (2.75, 5) {};
		\node (20) at (0.5, 4.5) {};
		\node (21) at (-1, 2.75) {};
		\node (22) at (-1.75, -1.25) {};
		\node (23) at (5.75, 4) {};
		\node (24) at (6.75, 3) {};
		\node (25) at (-2.25, -3.5) {};
		\node (26) at (-1.75, -3.25) {};
		\draw [white, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw [white, bend right=60] (6.center) to (7.center);
		\draw [white, bend right=45, looseness=0.75] (7.center) to (8.center);
		\draw [white, bend right=60, looseness=1.25] (1.center) to (0.center);
		\draw [white, bend right=45] (2.center) to (1.center);
		\draw [white, bend left=60] (2.center) to (3.center);
		\draw [white, bend left=60, looseness=1.25] (9.center) to (0.center);
		\draw [white, bend left=60] (12.center) to (8.center);
		\draw [white, bend left=75, looseness=1.25] (3.center) to (10.center);
		\draw [white, bend left=60] (10.center) to (11.center);
		\draw [white, bend left=75] (11.center) to (12.center);
		\draw [white, bend left=15] (1.center) to (20.center);
		\draw [white, bend right=45, looseness=0.75] (2.center) to (19.center);
		\draw [white, bend left=15] (3.center) to (23.center);
		\draw [white, bend right] (10.center) to (24.center);
		\draw [white, bend left=45] (11.center) to (18.center);
		\draw [white, bend left] (12.center) to (17.center);
		\draw [white, bend right] (8.center) to (16.center);
		\draw [white, bend right] (15.center) to (7.center);
		\draw [white, bend left=15, looseness=0.75] (14.center) to (6.center);
		\draw [white, bend left=45, looseness=0.75] (13.center) to (5.center);
		\draw [white, bend right] (9.center) to (22.center);
		\draw [white, bend right] (0.center) to (21.center);
		\draw [white, bend right=75, looseness=1.25] (9.center) to (25.center);
		\draw [white, bend right=60, looseness=1.25] (25.center) to (5.center);

    \draw[thick,gray] (-12,-.30) ellipse (0.11 and 0.33);% wide FOV ellipse
    % \draw[thick,fill=black,black] (-12,0) ellipse (0.025 and 0.075);% wide FOV ellipse
    \draw[thick,color=blue!5,fill=blue!3] (1.85,-.5) ellipse (4.2 and 4.2);% feature ellipse
    

    
    \coordinate (A) at (-12,0);
    \coordinate (A') at (3,0);
    \coordinate (A'') at (-5.6,3);
    % \draw[ray] (A) -- (A -| 3, 0);


    \draw[thick,red!35] (-12,.36) -- (-8,.3225);
    \draw[thick,red!35] (-12,.34) -- (-8,.3025);
    \draw[thick,red!35] (-8,.3025) -- (0,.2275);
    \draw[thick,red!35] (-12,.32) -- (-8,.2825);
    \draw[thick,red!35] (-8,.2825) -- (2,0.18875);
    \draw[thick,red!35] (-12,.30) -- (-8,.2625);
    \draw[thick,red!35] (-8,0.2625) -- (-2,0.20625);
    \draw[thick,red!35] (-12,.26) -- (-8,.2225);
    \draw[thick,red!35] (-8,.2225) -- (-6,0.20375);
    \draw[thick,red!35] (-12,.28) -- (-8,.2425);
    \draw[thick,red!35] (-8,.2425) -- (-3,0.205);
    \draw[dashed,thick,red!35,-stealth] (2,0.18875) -- (6,0.105);

    
    % \draw[line width=4pt,gray!40] (-12,.31) -- (3,0.16);
    \draw [dashed, thin, -stealth, red](-13.150,.36) -- (-12.1,.36);
    \draw [dashed, thin, -stealth, red](-13.045,.26) -- (-12.1,.26);

    
    \draw[ultra thick,gray!50,ray] (-8,.3225) -- (-5,3.4025);
    \draw[ultra thick,gray!50,ray] (-5,3.4025) -- (-3,1.4025);
    \draw[ultra thick,gray!50,ray] (-3,1.4025) -- (-2.8,-1.7025);
    \draw[ultra thick,gray!50,ray] (-2.8,-1.7025) -- (-12,-.41);
    \draw[ultra thick,gray!50,-stealth] (-2.8,-1.7025) -- (-12,-.41);
    
    
    \draw[ultra thick,blue!30,ray] (0,.2275) -- (-0.1,-.525);
    \draw[ultra thick,blue!30,ray] (-0.1,-.525) -- (0.1,-1.3825);
    \draw[ultra thick,blue!30,ray] (0.1,-1.3825) -- (-0.3,-2.825);
    \draw[ultra thick,blue!30,ray] (-0.3,-2.825) -- (-12,-.48);
    \draw[ultra thick,blue!30,-stealth] (-0.3,-2.825) -- (-12,-.48);
    
    
    \draw[ultra thick,blue!70,ray] (2,0.18875) -- (3.1,0.75);
    \draw[ultra thick,blue!70,ray] (3.1,0.75) -- (-12,-.27);
    \draw[ultra thick,blue!70,-stealth] (3.1,0.75) -- (-12,-.27);
    
    
    \draw[ultra thick,blue!30,ray] (-2,0.20625) -- (1.5,1.25);
    \draw[ultra thick,blue!30,ray] (1.5,1.25) -- (0.75,2);
    \draw[ultra thick,blue!30,ray] (0.75,2) -- (-12,-.20);
    \draw[ultra thick,blue!30,-stealth] (0.75,2) -- (-12,-.20);
    
    
    \draw[ultra thick,blue!70,ray] (-3,0.205) -- (2.5,-.62425);
    \draw[ultra thick,blue!70,ray] (2.5,-.62425) -- (-12,-.34);
    \draw[ultra thick,blue!70,-stealth] (2.5,-.62425) -- (-12,-.34);
    
    
    \draw[ultra thick,blue!15,ray] (-6,0.20375) -- (-1.45,1.8825);
    \draw[ultra thick,blue!15,ray] (-1.45,1.8825) -- (-0.15,2.9325);
    \draw[ultra thick,blue!15,ray] (-0.15,2.9325) -- (-12,-.13);
    \draw[ultra thick,blue!15,-stealth] (-0.15,2.9325) -- (-12,-.13);

    % % \draw[thin,ray] (-12,.38) -- (4,.23);
    % \draw[thick,ray] (-12,.36) -- (4,.21);
    % \draw[thick,ray] (-12,.34) -- (4,.19);
    % % \draw[thin,ray] (-12,.32) -- (4,.17);
    % % \draw[dashed,thin,ray] (4,.18) -- (-12,.03);
    % \draw[thick,ray] (4,.16) -- (-12,.01);
    % \draw[thick,ray] (4,.14) -- (-12,-.01);
    % % \draw[dashed,thin,ray] (4,.12) -- (-12,-.03);
    
    

    
    

    % \draw[dashed,color=gray] (-12,.45) -- (-7,2.95);% wide FOV cone - bottom line (dashed)
    % \draw[thick,color=gray] (-12,.45) -- (-9,1.95);% wide FOV cone - top line (solid)
    % \draw[dashed,color=gray] (-12,-.45) -- (-7,-2.95);% wide FOV cone - bottom line (solid)
    % \draw[thick,color=gray] (-12,-.45) -- (-9,-1.95);% wide FOV cone - bottom line (dashed)
\end{tikzpicture}


==> tikz/wFOV_large_cloud.tex <==
\begin{tikzpicture}[ray/.style={decoration={markings,mark=at position .5 with {\arrow[>=latex]{>}}},postaction=decorate}]

		\node (0) at (-1.75, 3) {};
		\node (1) at (-0.25, 5) {};
		\node (2) at (2.75, 5.75) {};
		\node (3) at (6, 5) {};
		\node (5) at (-1.25, -5) {};
		\node (6) at (2.75, -7) {};
		\node (7) at (6, -6.75) {};
		\node (8) at (8, -5.25) {};
		\node (9) at (-2.75, -1.25) {};
		\node (10) at (7.75, 3.75) {};
		\node (11) at (8.75, 1.25) {};
		\node (12) at (9.75, -2.25) {};
		\node (13) at (-0.75, -4.5) {};
		\node (14) at (2.75, -6.5) {};
		\node (15) at (5, -5.75) {};
		\node (16) at (7.75, -4.75) {};
		\node (17) at (9, -2.25) {};
		\node (18) at (8, 1.25) {};
		\node (19) at (2.75, 5) {};
		\node (20) at (0.5, 4.5) {};
		\node (21) at (-1, 2.75) {};
		\node (22) at (-1.75, -1.25) {};
		\node (23) at (5.75, 4) {};
		\node (24) at (6.75, 3) {};
		\node (25) at (-2.25, -3.5) {};
		\node (26) at (-1.75, -3.25) {};
		\draw [semithick, dashed, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw [semithick, dashed, bend right=60] (6.center) to (7.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (7.center) to (8.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (1.center) to (0.center);
		\draw [semithick, dashed, bend right=45] (2.center) to (1.center);
		\draw [semithick, dashed, bend left=60] (2.center) to (3.center);
		\draw [semithick, dashed, bend left=60, looseness=1.25] (9.center) to (0.center);
		\draw [semithick, dashed, bend left=60] (12.center) to (8.center);
		\draw [semithick, dashed, bend left=75, looseness=1.25] (3.center) to (10.center);
		\draw [semithick, dashed, bend left=60] (10.center) to (11.center);
		\draw [semithick, dashed, bend left=75] (11.center) to (12.center);
		\draw [semithick, dashed, bend left=15] (1.center) to (20.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (2.center) to (19.center);
		\draw [semithick, dashed, bend left=15] (3.center) to (23.center);
		\draw [semithick, dashed, bend right] (10.center) to (24.center);
		\draw [semithick, dashed, bend left=45] (11.center) to (18.center);
		\draw [semithick, dashed, bend left] (12.center) to (17.center);
		\draw [semithick, dashed, bend right] (8.center) to (16.center);
		\draw [semithick, dashed, bend right] (15.center) to (7.center);
		\draw [semithick, dashed, bend left=15, looseness=0.75] (14.center) to (6.center);
		\draw [semithick, dashed, bend left=45, looseness=0.75] (13.center) to (5.center);
		\draw [semithick, dashed, bend right] (9.center) to (22.center);
		\draw [semithick, dashed, bend right] (0.center) to (21.center);
		\draw [semithick, dashed, bend right=75, looseness=1.25] (9.center) to (25.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (25.center) to (5.center);


    \draw[thick,gray] (-12,-.30) ellipse (0.11 and 0.33);% wide FOV ellipse
    % \draw[thick,fill=black,black] (-12,0) ellipse (0.025 and 0.075);% wide FOV ellipse
    \draw[thick,color=blue!5,fill=blue!3] (1.85,-.5) ellipse (4.2 and 4.2);% feature ellipse
    

    
    \coordinate (A) at (-12,0);
    \coordinate (A') at (3,0);
    \coordinate (A'') at (-5.6,3);
    % \draw[ray] (A) -- (A -| 3, 0);


    \draw[thick,red!35] (-12,.36) -- (-8,.3225);
    \draw[thick,red!35] (-12,.34) -- (-8,.3025);
    \draw[thick,red!35] (-8,.3025) -- (0,.2275);
    \draw[thick,red!35] (-12,.32) -- (-8,.2825);
    \draw[thick,red!35] (-8,.2825) -- (2,0.18875);
    \draw[thick,red!35] (-12,.30) -- (-8,.2625);
    \draw[thick,red!35] (-8,0.2625) -- (-2,0.20625);
    \draw[thick,red!35] (-12,.26) -- (-8,.2225);
    \draw[thick,red!35] (-8,.2225) -- (-6,0.20375);
    \draw[thick,red!35] (-12,.28) -- (-8,.2425);
    \draw[thick,red!35] (-8,.2425) -- (-3,0.205);
    \draw[dashed,thick,red!35,-stealth] (2,0.18875) -- (6,0.105);

    
    % \draw[line width=4pt,gray!40] (-12,.31) -- (3,0.16);
    \draw [dashed, thin, -stealth, red](-13.150,.36) -- (-12.1,.36);
    \draw [dashed, thin, -stealth, red](-13.045,.26) -- (-12.1,.26);

    
    \draw[ultra thick,gray!50,ray] (-8,.3225) -- (-5,3.4025);
    \draw[ultra thick,gray!50,ray] (-5,3.4025) -- (-3,1.4025);
    \draw[ultra thick,gray!50,ray] (-3,1.4025) -- (-2.8,-1.7025);
    \draw[ultra thick,gray!50,ray] (-2.8,-1.7025) -- (-12,-.41);
    \draw[ultra thick,gray!50,-stealth] (-2.8,-1.7025) -- (-12,-.41);
    
    
    \draw[ultra thick,blue!30,ray] (0,.2275) -- (-0.1,-.525);
    \draw[ultra thick,blue!30,ray] (-0.1,-.525) -- (0.1,-1.3825);
    \draw[ultra thick,blue!30,ray] (0.1,-1.3825) -- (-0.3,-2.825);
    \draw[ultra thick,blue!30,ray] (-0.3,-2.825) -- (-12,-.48);
    \draw[ultra thick,blue!30,-stealth] (-0.3,-2.825) -- (-12,-.48);
    
    
    \draw[ultra thick,blue!70,ray] (2,0.18875) -- (3.1,0.75);
    \draw[ultra thick,blue!70,ray] (3.1,0.75) -- (-12,-.27);
    \draw[ultra thick,blue!70,-stealth] (3.1,0.75) -- (-12,-.27);
    
    
    \draw[ultra thick,blue!30,ray] (-2,0.20625) -- (1.5,1.25);
    \draw[ultra thick,blue!30,ray] (1.5,1.25) -- (0.75,2);
    \draw[ultra thick,blue!30,ray] (0.75,2) -- (-12,-.20);
    \draw[ultra thick,blue!30,-stealth] (0.75,2) -- (-12,-.20);
    
    
    \draw[ultra thick,blue!70,ray] (-3,0.205) -- (2.5,-.62425);
    \draw[ultra thick,blue!70,ray] (2.5,-.62425) -- (-12,-.34);
    \draw[ultra thick,blue!70,-stealth] (2.5,-.62425) -- (-12,-.34);
    
    
    \draw[ultra thick,blue!15,ray] (-6,0.20375) -- (-1.45,1.8825);
    \draw[ultra thick,blue!15,ray] (-1.45,1.8825) -- (-0.15,2.9325);
    \draw[ultra thick,blue!15,ray] (-0.15,2.9325) -- (-12,-.13);
    \draw[ultra thick,blue!15,-stealth] (-0.15,2.9325) -- (-12,-.13);

    % % \draw[thin,ray] (-12,.38) -- (4,.23);
    % \draw[thick,ray] (-12,.36) -- (4,.21);
    % \draw[thick,ray] (-12,.34) -- (4,.19);
    % % \draw[thin,ray] (-12,.32) -- (4,.17);
    % % \draw[dashed,thin,ray] (4,.18) -- (-12,.03);
    % \draw[thick,ray] (4,.16) -- (-12,.01);
    % \draw[thick,ray] (4,.14) -- (-12,-.01);
    % % \draw[dashed,thin,ray] (4,.12) -- (-12,-.03);
    
    

    
    

    % \draw[dashed,color=gray] (-12,.45) -- (-7,2.95);% wide FOV cone - bottom line (dashed)
    % \draw[thick,color=gray] (-12,.45) -- (-9,1.95);% wide FOV cone - top line (solid)
    % \draw[dashed,color=gray] (-12,-.45) -- (-7,-2.95);% wide FOV cone - bottom line (solid)
    % \draw[thick,color=gray] (-12,-.45) -- (-9,-1.95);% wide FOV cone - bottom line (dashed)
\end{tikzpicture}


==> tikz/wFOV_small.tex <==
\begin{tikzpicture}[ray/.style={decoration={markings,mark=at position .5 with {\arrow[>=latex]{>}}},postaction=decorate}]
            \node (0) at (-1.75, 3) {};
		\node (1) at (-0.25, 5) {};
		\node (2) at (2.75, 5.75) {};
		\node (3) at (6, 5) {};
		\node (5) at (-1.25, -5) {};
		\node (6) at (2.75, -7) {};
		\node (7) at (6, -6.75) {};
		\node (8) at (8, -5.25) {};
		\node (9) at (-2.75, -1.25) {};
		\node (10) at (7.75, 3.75) {};
		\node (11) at (8.75, 1.25) {};
		\node (12) at (9.75, -2.25) {};
		\node (13) at (-0.75, -4.5) {};
		\node (14) at (2.75, -6.5) {};
		\node (15) at (5, -5.75) {};
		\node (16) at (7.75, -4.75) {};
		\node (17) at (9, -2.25) {};
		\node (18) at (8, 1.25) {};
		\node (19) at (2.75, 5) {};
		\node (20) at (0.5, 4.5) {};
		\node (21) at (-1, 2.75) {};
		\node (22) at (-1.75, -1.25) {};
		\node (23) at (5.75, 4) {};
		\node (24) at (6.75, 3) {};
		\node (25) at (-2.25, -3.5) {};
		\node (26) at (-1.75, -3.25) {};
		\draw [white, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw [white, bend right=60] (6.center) to (7.center);
		\draw [white, bend right=45, looseness=0.75] (7.center) to (8.center);
		\draw [white, bend right=60, looseness=1.25] (1.center) to (0.center);
		\draw [white, bend right=45] (2.center) to (1.center);
		\draw [white, bend left=60] (2.center) to (3.center);
		\draw [white, bend left=60, looseness=1.25] (9.center) to (0.center);
		\draw [white, bend left=60] (12.center) to (8.center);
		\draw [white, bend left=75, looseness=1.25] (3.center) to (10.center);
		\draw [white, bend left=60] (10.center) to (11.center);
		\draw [white, bend left=75] (11.center) to (12.center);
		\draw [white, bend left=15] (1.center) to (20.center);
		\draw [white, bend right=45, looseness=0.75] (2.center) to (19.center);
		\draw [white, bend left=15] (3.center) to (23.center);
		\draw [white, bend right] (10.center) to (24.center);
		\draw [white, bend left=45] (11.center) to (18.center);
		\draw [white, bend left] (12.center) to (17.center);
		\draw [white, bend right] (8.center) to (16.center);
		\draw [white, bend right] (15.center) to (7.center);
		\draw [white, bend left=15, looseness=0.75] (14.center) to (6.center);
		\draw [white, bend left=45, looseness=0.75] (13.center) to (5.center);
		\draw [white, bend right] (9.center) to (22.center);
		\draw [white, bend right] (0.center) to (21.center);
		\draw [white, bend right=75, looseness=1.25] (9.center) to (25.center);
		\draw [white, bend right=60, looseness=1.25] (25.center) to (5.center);

    \draw[thick,gray] (-12,-.30) ellipse (0.11 and 0.33);% wide FOV ellipse
    % \draw[thick,fill=black,black] (-12,0) ellipse (0.025 and 0.075);% wide FOV ellipse
    \draw[thick,color=blue!5,fill=blue!15] (1.85,-.5) ellipse (1.15 and 1.15);% feature ellipse
    

    
    \coordinate (A) at (-12,0);
    \coordinate (A') at (3,0);
    \coordinate (A'') at (-5.6,3);
    % \draw[ray] (A) -- (A -| 3, 0);


    \draw[thick,red!35] (-12,.36) -- (-8,.3225);
    \draw[thick,red!35] (-12,.34) -- (-8,.3025);
    \draw[thick,red!35] (-8,.3025) -- (0,.2275);
    \draw[thick,red!35] (-12,.32) -- (-8,.2825);
    \draw[thick,red!35] (-8,.2825) -- (2,0.18875);
    \draw[thick,red!35] (-12,.30) -- (-8,.2625);
    \draw[thick,red!35] (-8,0.2625) -- (-2,0.20625);
    \draw[thick,red!35] (-12,.26) -- (-8,.2225);
    \draw[thick,red!35] (-8,.2225) -- (-6,0.20375);
    \draw[thick,red!35] (-12,.28) -- (-8,.2425);
    \draw[thick,red!35] (-8,.2425) -- (-3,0.205);
    \draw[dashed,thick,red!35,-stealth] (2,0.18875) -- (6,0.105);

    
    % \draw[line width=4pt,gray!40] (-12,.31) -- (3,0.16);
    \draw [dashed, thin, -stealth, red](-13.150,.36) -- (-12.1,.36);
    \draw [dashed, thin, -stealth, red](-13.045,.26) -- (-12.1,.26);

    
    \draw[ultra thick,gray!50,ray] (-8,.3225) -- (-5,3.4025);
    \draw[ultra thick,gray!50,ray] (-5,3.4025) -- (-3,1.4025);
    \draw[ultra thick,gray!50,ray] (-3,1.4025) -- (-2.8,-1.7025);
    \draw[ultra thick,gray!50,ray] (-2.8,-1.7025) -- (-12,-.41);
    \draw[ultra thick,gray!50,-stealth] (-2.8,-1.7025) -- (-12,-.41);
    
    
    \draw[ultra thick,gray!50,ray] (0,.2275) -- (-0.1,-.525);
    \draw[ultra thick,gray!50,ray] (-0.1,-.525) -- (0.1,-1.3825);
    \draw[ultra thick,gray!50,ray] (0.1,-1.3825) -- (-0.3,-2.825);
    \draw[ultra thick,gray!50,ray] (-0.3,-2.825) -- (-12,-.48);
    \draw[ultra thick,gray!50,-stealth] (-0.3,-2.825) -- (-12,-.48);
    
    
    \draw[ultra thick,blue!30,ray] (2,0.18875) -- (3.1,0.75);
    \draw[ultra thick,blue!30,ray] (3.1,0.75) -- (-12,-.27);
    \draw[ultra thick,blue!30,-stealth] (3.1,0.75) -- (-12,-.27);
    
    
    \draw[ultra thick,gray!50,ray] (-2,0.20625) -- (1.5,1.25);
    \draw[ultra thick,gray!50,ray] (1.5,1.25) -- (0.75,2);
    \draw[ultra thick,gray!50,ray] (0.75,2) -- (-12,-.20);
    \draw[ultra thick,gray!50,-stealth] (0.75,2) -- (-12,-.20);
    
    
    \draw[ultra thick,blue!70,ray] (-3,0.205) -- (2.5,-.62425);
    \draw[ultra thick,blue!70,ray] (2.5,-.62425) -- (-12,-.34);
    \draw[ultra thick,blue!70,-stealth] (2.5,-.62425) -- (-12,-.34);
    
    
    \draw[ultra thick,gray!50,ray] (-6,0.20375) -- (-1.45,1.8825);
    \draw[ultra thick,gray!50,ray] (-1.45,1.8825) -- (-0.15,2.9325);
    \draw[ultra thick,gray!50,ray] (-0.15,2.9325) -- (-12,-.13);
    \draw[ultra thick,gray!50,-stealth] (-0.15,2.9325) -- (-12,-.13);

    % % \draw[thin,ray] (-12,.38) -- (4,.23);
    % \draw[thick,ray] (-12,.36) -- (4,.21);
    % \draw[thick,ray] (-12,.34) -- (4,.19);
    % % \draw[thin,ray] (-12,.32) -- (4,.17);
    % % \draw[dashed,thin,ray] (4,.18) -- (-12,.03);
    % \draw[thick,ray] (4,.16) -- (-12,.01);
    % \draw[thick,ray] (4,.14) -- (-12,-.01);
    % % \draw[dashed,thin,ray] (4,.12) -- (-12,-.03);
    
    

    
    

    % \draw[dashed,color=gray] (-12,.45) -- (-7,2.95);% wide FOV cone - bottom line (dashed)
    % \draw[thick,color=gray] (-12,.45) -- (-9,1.95);% wide FOV cone - top line (solid)
    % \draw[dashed,color=gray] (-12,-.45) -- (-7,-2.95);% wide FOV cone - bottom line (solid)
    % \draw[thick,color=gray] (-12,-.45) -- (-9,-1.95);% wide FOV cone - bottom line (dashed)
\end{tikzpicture}



==> tikz/wFOV_small_cloud.tex <==
\begin{tikzpicture}[ray/.style={decoration={markings,mark=at position .5 with {\arrow[>=latex]{>}}},postaction=decorate}]

		\node (0) at (-1.75, 3) {};
		\node (1) at (-0.25, 5) {};
		\node (2) at (2.75, 5.75) {};
		\node (3) at (6, 5) {};
		\node (5) at (-1.25, -5) {};
		\node (6) at (2.75, -7) {};
		\node (7) at (6, -6.75) {};
		\node (8) at (8, -5.25) {};
		\node (9) at (-2.75, -1.25) {};
		\node (10) at (7.75, 3.75) {};
		\node (11) at (8.75, 1.25) {};
		\node (12) at (9.75, -2.25) {};
		\node (13) at (-0.75, -4.5) {};
		\node (14) at (2.75, -6.5) {};
		\node (15) at (5, -5.75) {};
		\node (16) at (7.75, -4.75) {};
		\node (17) at (9, -2.25) {};
		\node (18) at (8, 1.25) {};
		\node (19) at (2.75, 5) {};
		\node (20) at (0.5, 4.5) {};
		\node (21) at (-1, 2.75) {};
		\node (22) at (-1.75, -1.25) {};
		\node (23) at (5.75, 4) {};
		\node (24) at (6.75, 3) {};
		\node (25) at (-2.25, -3.5) {};
		\node (26) at (-1.75, -3.25) {};
		\draw [semithick, dashed, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw [semithick, dashed, bend right=60] (6.center) to (7.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (7.center) to (8.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (1.center) to (0.center);
		\draw [semithick, dashed, bend right=45] (2.center) to (1.center);
		\draw [semithick, dashed, bend left=60] (2.center) to (3.center);
		\draw [semithick, dashed, bend left=60, looseness=1.25] (9.center) to (0.center);
		\draw [semithick, dashed, bend left=60] (12.center) to (8.center);
		\draw [semithick, dashed, bend left=75, looseness=1.25] (3.center) to (10.center);
		\draw [semithick, dashed, bend left=60] (10.center) to (11.center);
		\draw [semithick, dashed, bend left=75] (11.center) to (12.center);
		\draw [semithick, dashed, bend left=15] (1.center) to (20.center);
		\draw [semithick, dashed, bend right=45, looseness=0.75] (2.center) to (19.center);
		\draw [semithick, dashed, bend left=15] (3.center) to (23.center);
		\draw [semithick, dashed, bend right] (10.center) to (24.center);
		\draw [semithick, dashed, bend left=45] (11.center) to (18.center);
		\draw [semithick, dashed, bend left] (12.center) to (17.center);
		\draw [semithick, dashed, bend right] (8.center) to (16.center);
		\draw [semithick, dashed, bend right] (15.center) to (7.center);
		\draw [semithick, dashed, bend left=15, looseness=0.75] (14.center) to (6.center);
		\draw [semithick, dashed, bend left=45, looseness=0.75] (13.center) to (5.center);
		\draw [semithick, dashed, bend right] (9.center) to (22.center);
		\draw [semithick, dashed, bend right] (0.center) to (21.center);
		\draw [semithick, dashed, bend right=75, looseness=1.25] (9.center) to (25.center);
		\draw [semithick, dashed, bend right=60, looseness=1.25] (25.center) to (5.center);
		\draw [thick, dashed, bend left=15] (25.center) to (26.center);
            \draw[thick,fill=white,white] (-3.6,.235) ellipse (.05 and .05);% wide FOV ellipse
            \draw[thick,fill=white,white] (-2.84,-1.145) ellipse (.05 and .05);% wide FOV ellipse
            \draw[thick,fill=white,white] (-2.81,-1.325) ellipse (.05 and .05);% wide FOV ellipse
            \draw[thick,fill=white,white] (-3.4,1.88) ellipse (.15 and .15);% wide FOV ellipse
            \draw[thick,fill=white,white] (-1.6,2.88) ellipse (.05 and .05);% wide FOV ellipse

    \draw[thick,gray] (-12,-.30) ellipse (0.11 and 0.33);% wide FOV ellipse
    % \draw[thick,fill=black,black] (-12,0) ellipse (0.025 and 0.075);% wide FOV ellipse
    \draw[thick,color=blue!5,fill=blue!15] (1.85,-.5) ellipse (1.15 and 1.15);% feature ellipse
    

    
    \coordinate (A) at (-12,0);
    \coordinate (A') at (3,0);
    \coordinate (A'') at (-5.6,3);
    % \draw[ray] (A) -- (A -| 3, 0);


    \draw[thick,red!35] (-12,.36) -- (-8,.3225);
    \draw[thick,red!35] (-12,.34) -- (-8,.3025);
    \draw[thick,red!35] (-8,.3025) -- (0,.2275);
    \draw[thick,red!35] (-12,.32) -- (-8,.2825);
    \draw[thick,red!35] (-8,.2825) -- (2,0.18875);
    \draw[thick,red!35] (-12,.30) -- (-8,.2625);
    \draw[thick,red!35] (-8,0.2625) -- (-2,0.20625);
    \draw[thick,red!35] (-12,.26) -- (-8,.2225);
    \draw[thick,red!35] (-8,.2225) -- (-6,0.20375);
    \draw[thick,red!35] (-12,.28) -- (-8,.2425);
    \draw[thick,red!35] (-8,.2425) -- (-3,0.205);
    \draw[dashed,thick,red!35,-stealth] (2,0.18875) -- (6,0.105);

    
    % \draw[line width=4pt,gray!40] (-12,.31) -- (3,0.16);
    \draw [dashed, thin, -stealth, red](-13.150,.36) -- (-12.1,.36);
    \draw [dashed, thin, -stealth, red](-13.045,.26) -- (-12.1,.26);

    
    \draw[ultra thick,gray!50,ray] (-8,.3225) -- (-5,3.4025);
    \draw[ultra thick,gray!50,ray] (-5,3.4025) -- (-3,1.4025);
    \draw[ultra thick,gray!50,ray] (-3,1.4025) -- (-2.8,-1.7025);
    \draw[ultra thick,gray!50,ray] (-2.8,-1.7025) -- (-12,-.41);
    \draw[ultra thick,gray!50,-stealth] (-2.8,-1.7025) -- (-12,-.41);
    
    
    \draw[ultra thick,gray!50,ray] (0,.2275) -- (-0.1,-.525);
    \draw[ultra thick,gray!50,ray] (-0.1,-.525) -- (0.1,-1.3825);
    \draw[ultra thick,gray!50,ray] (0.1,-1.3825) -- (-0.3,-2.825);
    \draw[ultra thick,gray!50,ray] (-0.3,-2.825) -- (-12,-.48);
    \draw[ultra thick,gray!50,-stealth] (-0.3,-2.825) -- (-12,-.48);
    
    
    \draw[ultra thick,blue!30,ray] (2,0.18875) -- (3.1,0.75);
    \draw[ultra thick,blue!30,ray] (3.1,0.75) -- (-12,-.27);
    \draw[ultra thick,blue!30,-stealth] (3.1,0.75) -- (-12,-.27);
    
    
    \draw[ultra thick,gray!50,ray] (-2,0.20625) -- (1.5,1.25);
    \draw[ultra thick,gray!50,ray] (1.5,1.25) -- (0.75,2);
    \draw[ultra thick,gray!50,ray] (0.75,2) -- (-12,-.20);
    \draw[ultra thick,gray!50,-stealth] (0.75,2) -- (-12,-.20);
    
    
    \draw[ultra thick,blue!70,ray] (-3,0.205) -- (2.5,-.62425);
    \draw[ultra thick,blue!70,ray] (2.5,-.62425) -- (-12,-.34);
    \draw[ultra thick,blue!70,-stealth] (2.5,-.62425) -- (-12,-.34);
    
    
    \draw[ultra thick,gray!50,ray] (-6,0.20375) -- (-1.45,1.8825);
    \draw[ultra thick,gray!50,ray] (-1.45,1.8825) -- (-0.15,2.9325);
    \draw[ultra thick,gray!50,ray] (-0.15,2.9325) -- (-12,-.13);
    \draw[ultra thick,gray!50,-stealth] (-0.15,2.9325) -- (-12,-.13);

    % % \draw[thin,ray] (-12,.38) -- (4,.23);
    % \draw[thick,ray] (-12,.36) -- (4,.21);
    % \draw[thick,ray] (-12,.34) -- (4,.19);
    % % \draw[thin,ray] (-12,.32) -- (4,.17);
    % % \draw[dashed,thin,ray] (4,.18) -- (-12,.03);
    % \draw[thick,ray] (4,.16) -- (-12,.01);
    % \draw[thick,ray] (4,.14) -- (-12,-.01);
    % % \draw[dashed,thin,ray] (4,.12) -- (-12,-.03);
    
    

    
    

    % \draw[dashed,color=gray] (-12,.45) -- (-7,2.95);% wide FOV cone - bottom line (dashed)
    % \draw[thick,color=gray] (-12,.45) -- (-9,1.95);% wide FOV cone - top line (solid)
    % \draw[dashed,color=gray] (-12,-.45) -- (-7,-2.95);% wide FOV cone - bottom line (solid)
    % \draw[thick,color=gray] (-12,-.45) -- (-9,-1.95);% wide FOV cone - bottom line (dashed)
\end{tikzpicture}

